Parallel Path Progression DAG Scheduling

To satisfy the increasing performance needs of modern cyber-physical systems, multiprocessor architectures are increasingly utilized. To efficiently exploit their potential parallelism in hard real-time systems, appropriate task models and scheduling algorithms that allow providing timing guarantees are required. Such scheduling algorithms and the corresponding worst-case response time analyses usually suffer from resource over-provisioning due to pessimistic analyses based on worst-case assumptions. Hence, scheduling algorithms and analysis with high resource efficiency are required. A prominent parallel task model is the directed-acyclic-graph (DAG) task model, where precedence constrained subjobs express parallelism. This paper studies the real-time scheduling problem of sporadic arbitrary-deadline DAG tasks. We propose a path parallel progression scheduling property with only two distinct subtask priorities, which allows to track the execution of a collection of paths simultaneously. This novel approach significantly improves the state-of-the-art response time analyses for parallel DAG tasks for highly parallel DAG structures. Two hierarchical scheduling algorithms are designed based on this property, extending the parallel path progression properties and improving the response time analysis for sporadic arbitrary-deadline DAG task sets.

==> figures/example-dag-plain.tex <==

\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfdeclarelayer{layer4}
\pgfdeclarelayer{foreground}
\pgfsetlayers{layer4,layer3,layer2,layer1,main,foreground}

\begin{tikzpicture}[]
  \def\ux{1.95cm}\def\uy{1.4cm}
        \tikzset{
           job/.style={minimum height=0.5*\uy, circle, draw, inner sep=2pt, outer sep = 1pt, thick}
        }

\node[job,  anchor=south west, label=above:{$v_1$}, draw] at (0, 0)  (V1) {$3$};
\node[job, anchor=south west, label=above:{$v_2$}, draw] at (1*\ux, 1*\uy)  (V2) {$3$};
\node[job,  anchor=south west, label=above:{$v_3$}, draw] at (2*\ux, 1*\uy)  (V3) {$1$};
\node[job, anchor=south west, label=above:{$v_4$}, draw] at (1*\ux, 0)  (V4) {$1$};
\node[job, anchor=south west, label=above:{$v_5$}, draw] at (2*\ux, 0)  (V5) {$2$};
\node[job, anchor=south west, label=above:{$v_6$}, draw] at (3*\ux, 0)  (V6) {$3$};

\node[job, anchor=south west, label=above:{$v_7$}, draw] at (1*\ux, -1*\uy)  (V7) {$2$};
\node[job, anchor=south west, label=above:{$v_8$}, draw] at (2*\ux, -1*\uy)  (V8) {$2$};

\node[job, anchor=south west, label=above:{$v_9$}, draw] at (3*\ux, 1*\uy)  (V9) {$1$};



\path[->, very thick]	(V1)		edge	[]	(V2);
\path[->, very thick]	(V2)		edge	[]	(V3);

\path[->, very thick]	(V1)		edge	[]	node [above] {}	(V4);
\path[->, very thick]	(V4)		edge	[]	node [above] {}	(V5);

\path[->, very thick]	(V5)		edge	[]	node [above] {}	(V6);

\path[->, very thick]	(V1)		edge	[]	node [above] {}	(V7);
\path[->, very thick]	(V7)		edge	[]	node [above] {}	(V8);

\path[->, very thick]	(V7)		edge	[]	node [above] {}	(V5);

\path[->, very thick]	(V5)		edge	[]	node [above] {}	(V9);



\end{tikzpicture}


==> figures/example-schedule-gang-reservation.tex <==
\begin{tikzpicture}[]
\def\ux{1.7cm}\def\uy{1.20cm}
    \def\dx{0.88cm}
        \tikzset{
          job/.style={fill=white, text=black, very thick, minimum height=8mm},
          interference/.style={pattern=north east lines, text=black, minimum height=7mm},
          collection/.style={ text=black, minimum height=8mm, very thick},
          nonservice/.style={fill=black!30, very thick, draw, text=black, minimum height=8mm},
          service/.style={fill=black!20, text=black, minimum height=8.5mm},
	  envelope/.style={fill=gray!40,  text=black, very thick, minimum height=8mm, draw },
          prec/.style={color=black, very thick}
        }

        \begin{scope}[shift={(0, 3.5)}] 
           \node[service, minimum width=6*\dx, anchor=south west] at (1*\dx,0) (service) {};
           \node[service, minimum width=8*\dx, anchor=south west] at (8*\dx,0) (service) {};
          
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {}-- coordinate (xaxis) (16*\dx,0);
           \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
           \draw[<-, very thick](16*\dx, 0.1*\dx) -- (16*\dx, 1.2*\dx)node[below] {};

           \node[collection, minimum width=3*\dx, anchor=south west,draw] at (1*\dx,0) (v1) {\LARGE $v_1$};
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (4*\dx,0) (v1) {\LARGE $v_4$};
           \node[collection, minimum width=2*\dx, anchor=south west,draw] at (5*\dx,0) (v1) {\LARGE $v_2$};
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (8*\dx,0) (v1) {\LARGE $v_2$};
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (9*\dx,0) (v1) {\LARGE $v_3$};
           \node[collection, minimum width=3*\dx, anchor=south west,draw] at (11*\dx,0) (v1) {\LARGE $v_6$};
           
        \end{scope}


        \begin{scope}[shift={(0, 1.5)}] 
          
           \node[service, minimum width=6*\dx, anchor=south west] at (1*\dx,0) (service) {};
           \node[service, minimum width=8*\dx, anchor=south west] at (8*\dx,0) (service) {};
          
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {}-- coordinate (xaxis) (16*\dx,0);
           \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
           \draw[<-, very thick](16*\dx, 0.1*\dx) -- (16*\dx, 1.2*\dx)node[below] {};

           \node[collection, minimum width=2*\dx, anchor=south west,draw] at (4*\dx,0) (v1) {\LARGE $v_7$};
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (6*\dx,0) (v1) {\LARGE $v_8$};
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (8*\dx,0) (v1) {\LARGE $v_8$};
           \node[collection, minimum width=2*\dx, anchor=south west,draw] at (9*\dx,0) (v1) {\LARGE $v_5$};
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (11*\dx,0) (v1) {\LARGE $v_9$};
        \end{scope}

         \begin{scope}[shift={(0, 0)}] 
                \node[service, minimum height=8mm, minimum width=8mm, rectangle, label=0:\LARGE Service] at (4, 0) {};
                \node[job, draw, minimum height=8mm, minimum width=8mm, rectangle, label=0:\LARGE No Service] at (8,0) {};
              \end{scope} 
         
    \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/example-schedule-ordinary-reservation.tex <==
\begin{tikzpicture}[]
\def\ux{1.7cm}\def\uy{1.20cm}
    \def\dx{0.88cm}
        \tikzset{
          job/.style={fill=white, text=black, very thick, minimum height=8mm, draw},
          interference/.style={pattern=north east lines, text=black, minimum height=7mm},
          collection/.style={ text=black, minimum height=8mm, very thick},
          nonservice/.style={fill=black!8, very thick, draw, text=black, minimum height=8.5mm},
          service/.style={fill=black!20, text=black, minimum height=8.5mm},
	  envelope/.style={fill=gray!40,  text=black, very thick, minimum height=8mm, draw },
          prec/.style={color=black, very thick}
        }

        \begin{scope}[shift={(0, 7.5)}]
          
           \node[service, minimum width=2.5*\dx, anchor=south west] at (0*\dx,0) (service) {};
           \node[service, minimum width=2*\dx, anchor=south west] at (4*\dx,0) (service) {};
                   \node[service, minimum width=9*\dx, anchor=south west] at (6*\dx,0) (service) {};
          
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {}-- coordinate (xaxis) (16*\dx,0);
           \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
           \draw[<-, very thick](16*\dx, 0.1*\dx) -- (16*\dx, 1.2*\dx)node[below] {};
           
                 
           
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (6*\dx,0) (v1) {\LARGE $v_3$};
            \node[collection, minimum width=1*\dx, anchor=south west,draw] at (8*\dx,0) (v2) {\LARGE $v_9$};
           % \node[collection, minimum width=1*\dx, anchor=south west,draw] at (6*\dx,0) (v3) {\LARGE $v_{3}$};
           % \node[job, minimum width=1*\dx, anchor=south west,draw] at (7*\dx,0) (v9) {\LARGE $v_9$};
        \end{scope}

	\begin{scope}[shift={(0, 5.5)}] 
          
           \node[service, minimum width=3*\dx, anchor=south west] at (0*\dx,0) (service) {};
           \node[service, minimum width=10.5*\dx, anchor=south west] at (4*\dx,0) (service) {};
           
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {}-- coordinate (xaxis) (16*\dx,0);
           \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
           \draw[<-, very thick](16*\dx, 0.1*\dx) -- (16*\dx, 1.2*\dx)node[below] {};
           
           \node[collection, minimum width=3*\dx, anchor=south west,draw] at (0*\dx,0) (v1) {\LARGE $v_1$};
           \node[collection, minimum width=2*\dx, anchor=south west,draw] at (4*\dx,0) (v1) {\LARGE $v_7$};
           \node[collection, minimum width=2*\dx, anchor=south west,draw] at (6*\dx,0) (v1) {\LARGE $v_5$};
           \node[collection, minimum width=3*\dx, anchor=south west,draw] at (8*\dx,0) (v1) {\LARGE $v_6$};
        \end{scope}

        \begin{scope}[shift={(0, 3.5)}] 
           \node[service, minimum width=9*\dx, anchor=south west] at (1*\dx,0) (service) {};
           \node[service, minimum width=4.5*\dx, anchor=south west] at (10.5*\dx,0) (service) {};
          
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {}-- coordinate (xaxis) (16*\dx,0);
           \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
           \draw[<-, very thick](16*\dx, 0.1*\dx) -- (16*\dx, 1.2*\dx)node[below] {};

           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (3*\dx,0) (v1) {\LARGE $v_4$};
           \node[collection, minimum width=2*\dx, anchor=south west,draw] at (6*\dx,0) (v1) {\LARGE $v_8$};
           
        \end{scope}


        \begin{scope}[shift={(0, 1.5)}] 
          
           \node[service, minimum width=4.5*\dx, anchor=south west] at (1.5*\dx,0) (service) {};
           \node[service, minimum width=9*\dx, anchor=south west] at (7*\dx,0) (service) {};
          
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {}-- coordinate (xaxis) (16*\dx,0);
           \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
           \draw[<-, very thick](16*\dx, 0.1*\dx) -- (16*\dx, 1.2*\dx)node[below] {};

           \node[collection, minimum width=3*\dx, anchor=south west,draw] at (3*\dx,0) (v1) {\LARGE $v_2$};
           
        \end{scope}

           \begin{scope}[shift={(0, 0)}] 
                \node[service, minimum height=8mm, minimum width=8mm, rectangle, label=0:\LARGE Service] at (4, 0) {};
                \node[job, minimum height=8mm, minimum width=8mm, rectangle, label=0:\LARGE No Service] at (8,0) {};
              \end{scope} 
         
         
    \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/parallel-progression-example.tex <==
\begin{tikzpicture}[]
\def\ux{1.7cm}\def\uy{1.20cm}
    \def\dx{0.88cm}
        \tikzset{
          job/.style={fill=white, text=black, very thick, minimum height=8mm, draw},
          interference/.style={pattern=north east lines, text=black, minimum height=7mm},
          collection/.style={pattern=north east lines, pattern color=black!20, text=black, minimum height=8mm, very thick},
          nonservice/.style={fill=black!80, very thick, draw, text=black, minimum height=8mm},
	  envelope/.style={fill=gray!40,  text=black, very thick, minimum height=8mm, draw },
          prec/.style={color=black, very thick}
        }

	\begin{scope}[shift={(0, 6)}] 
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\Large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {{\Large $P_1$}}-- coordinate (xaxis) (16*\dx,0);
           \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
           
           \node[collection, minimum width=3*\dx, anchor=south west,draw] at (0*\dx,0) (v1) {\LARGE $v_1$};
           \node[collection, minimum width=3*\dx, anchor=south west,draw] at (3*\dx,0) (v2) {\LARGE $v_2$};
           \node[collection, minimum width=1*\dx, anchor=south west,draw] at (6*\dx,0) (v3) {\LARGE $v_{3}$};
           \node[job, minimum width=1*\dx, anchor=south west,draw] at (7*\dx,0) (v9) {\LARGE $v_9$};
        \end{scope}

        \begin{scope}[shift={(0, 4)}] 
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\Large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {{\Large $P_2$}}-- coordinate (xaxis) (16*\dx,0);
            

            \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
            \node[job, minimum width=1*\dx, anchor=south west,draw] at (3*\dx,0) (v4) {\LARGE $v_4$};
            \node[collection, minimum width=2*\dx, anchor=south west,draw] at (5*\dx,0) (v5) {\LARGE $v_5$};
            \node[collection, minimum width=3*\dx, anchor=south west,draw] at (7*\dx,0) (v6) {\LARGE $v_{6}$};
        \end{scope}


        \begin{scope}[shift={(0, 2)}] 
           \foreach \x in {0, 1,...,16} 
           \draw[-, very thick](\x*\dx, 0.1*\dx) -- (\x*\dx, -0.1*\dx)node[below] {\Large $\x$};
           \draw[-, very thick] (0,0) node[anchor=south east] {{\Large $P_3$}}-- coordinate (xaxis) (16*\dx,0);
            

            \draw[->, very thick](0*\dx, 0.1*\dx) -- (0*\dx, 1.2*\dx)node[below] {};
            \node[collection, minimum width=2*\dx, anchor=south west,draw] at (3*\dx,0) (v7) {\LARGE $v_7$};
            \node[collection, minimum width=2*\dx, anchor=south west,draw] at (5*\dx,0) (v8) {\LARGE $v_8$};
        \end{scope}

         \draw[->|,prec] (v6.north) to [bend right=50] (v5.north);
         \draw[->|,prec] (v5.south) to [bend left=15] (v7.north);
         \draw[->|,prec] (v7.north) to [bend left=35] (v1.south);
         
    \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

